Learning to Count Anything: Reference-less Class-agnostic Counting with Weak Supervision

Current class-agnostic counting methods can generalise to unseen classes but usually require reference images to define the type of object to be counted, as well as instance annotations during training. Reference-less class-agnostic counting is an emerging field that identifies counting as, at its core, a repetition-recognition task. Such methods facilitate counting on a changing set composition. We show that a general feature space with global context can enumerate instances in an image without a prior on the object type present. Specifically, we demonstrate that regression from vision transformer features without point-level supervision or reference images is superior to other reference-less methods and is competitive with methods that use reference images. We show this on the current standard few-shot counting dataset FSC-147. We also propose an improved dataset, FSC-133, which removes errors, ambiguities, and repeated images from FSC-147 and demonstrate similar performance on it. To the best of our knowledge, we are the first weakly-supervised reference-less class-agnostic counting method.

==> appendicies/FSC-133_teaser.tex <==
Train \\ \vspace{0.25em}
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/4399.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/4620.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/3812.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/5238.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/6684.jpg}%
\includegraphics[height=0.15\textwidth,
width=0.15\textwidth]{appendicies/numbered_ims/4350.jpg}%
\\
\vspace{-0.5em}
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/3462.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/5638.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/6138.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/6864.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/4707.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/4683.jpg}%
\\
\vspace{-0.5em}
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/3506.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/3791.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/2891.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/4386.jpg}%
% } & 
% \subfloat[21]{
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/6567.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/4375.jpg}%
\\
Val \\ \vspace{0.25em}
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/4549.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/4719.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/1896.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/7415.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/929.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/4704.jpg}%
\\
Test \\ \vspace{0.25em}
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/3698.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/3494.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/3282.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/3285.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/5142.jpg}%
\includegraphics[height=0.15\textwidth, width=0.15\textwidth]{appendicies/numbered_ims/5801.jpg}%


==> appendicies/not_the_same.tex <==
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{appendicies/raw_ims/6395.jpg}%
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{appendicies/raw_ims/6433.jpg}%
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{appendicies/raw_ims/6455.jpg}%
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{appendicies/raw_ims/6465.jpg}%
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{appendicies/raw_ims/6544.jpg}%
\\
\vspace{-0.15em}
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{appendicies/raw_ims/396.jpg}%
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{appendicies/raw_ims/541.jpg}%
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{appendicies/white.png}%
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{appendicies/raw_ims/4321.jpg}%
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{appendicies/raw_ims/4730.jpg}%

==> appendicies/the_same.tex <==
\includegraphics[height=0.19\linewidth, width=0.19\linewidth]{appendicies/raw_ims/3947.jpg}%
\includegraphics[height=0.19\linewidth, width=0.19\linewidth]{appendicies/raw_ims/4399.jpg}%
\includegraphics[height=0.19\linewidth, width=0.19\linewidth]{appendicies/raw_ims/3743.jpg}%
\includegraphics[height=0.19\linewidth, width=0.19\linewidth]{appendicies/raw_ims/3949.jpg}%
\includegraphics[height=0.19\linewidth, width=0.19\linewidth]{appendicies/raw_ims/5151.jpg}%
\\
\vspace{-0.0999em}
\includegraphics[height=0.19\linewidth, width=0.19\linewidth]{appendicies/raw_ims/5318.jpg}%
\includegraphics[height=0.19\linewidth, width=0.19\linewidth]{appendicies/raw_ims/4620.jpg}%
\includegraphics[height=0.19\linewidth, width=0.19\linewidth]{appendicies/raw_ims/5168.jpg}%
\includegraphics[height=0.19\linewidth, width=0.19\linewidth]{appendicies/raw_ims/3960.jpg}%
\includegraphics[height=0.19\linewidth, width=0.19\linewidth]{appendicies/raw_ims/5157.jpg}%
\\


==> appendicies/the_same_classes.tex <==
 Bread Rolls (Train)\\ \vspace{0.2em}
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/19.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/28.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3381.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3394.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/5966.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/5974.jpg}%
\\ \vspace{0.2em}
 Buns (Train)\\
 \vspace{0.2em}
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3676.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3681.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3684.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3685.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3691.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3680.jpg}%
\\ \vspace{0.2em}
 Baguette Rolls (Train)\\ \vspace{0.2em}
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3511.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3512.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3514.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3515.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3516.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/white.png}%
\\  \vspace{0.2em}
 Red Beans (Test)\\  \vspace{0.2em}
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3493.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3494.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3495.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3498.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3501.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3502.jpg}%
\\  \vspace{0.2em}
 Kidney Beans (Train)\\  \vspace{0.2em}
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3224.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3227.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3231.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3233.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3234.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/3235.jpg}% 
\\  \vspace{0.2em}
 Birds (Val)\\  \vspace{0.2em}
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/929.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/930.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/932.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/945.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/959.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/972.jpg}% 
\\  \vspace{0.2em}
 Cranes (Train)\\  \vspace{0.2em}
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/5953.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/5954.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/5956.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/5957.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/5959.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/5960.jpg}% 
\\  \vspace{0.2em}
 Flamingos (Val)\\  \vspace{0.2em}
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/6070.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/6071.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/6072.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/6073.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/6075.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/6079.jpg}% 
\\  \vspace{0.2em}
 Geese (Train)\\  \vspace{0.2em}
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/4612.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/4613.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/4615.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/4620.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/4627.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/4628.jpg}% 
\\  \vspace{0.2em}
 Seagulls (Val)\\  \vspace{0.2em}
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/192.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/591.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/597.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/4703.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/4719.jpg}%
\includegraphics[height=0.09\textwidth,width=0.09\textwidth ]{appendicies/raw_ims/4730.jpg}%
\\

==> images/localisation_vis.tex <==
\includegraphics[width=0.095\linewidth]{images/localisation/PCA/4844_pca.jpg}%
\includegraphics[width=0.095\linewidth]{images/localisation/PCA/4092_pca.jpg}%
\includegraphics[width=0.095\linewidth]{images/localisation/PCA/2851_pca.jpg}%
\includegraphics[width=0.095\linewidth]{images/localisation/PCA/7582_pca.jpg}
\includegraphics[width=0.095\linewidth]{images/localisation/localhead/4844_local_head.jpg}%
\includegraphics[width=0.095\linewidth]{images/localisation/localhead/4092_local_head.jpg}%
\includegraphics[width=0.095\linewidth]{images/localisation/localhead/2851_local_head.jpg}%
\includegraphics[width=0.095\linewidth]{images/localisation/localhead/7582_local_head.jpg}
\includegraphics[width=0.095\linewidth]{images/localisation/shanghai_a/shanghai_a_102.jpg}
\includegraphics[width=0.095\linewidth]{images/localisation/carpk/carpk_val_2016122500225.jpg}%
\\\vspace{-0.1em}
\includegraphics[width=0.095\linewidth]{images/localisation/PCA/2036_pca_2.jpg}%
\includegraphics[width=0.095\linewidth]{images/localisation/PCA/4611_pca.jpg}%
\includegraphics[width=0.095\linewidth]{images/localisation/PCA/4286_pca.jpg}%
\includegraphics[width=0.095\linewidth]{images/localisation/PCA/2140_pca.jpg}
\includegraphics[width=0.095\linewidth]{images/localisation/localhead/2036_local_head_2.jpg}%
\includegraphics[width=0.095\linewidth]{images/localisation/localhead/4611_local_head.jpg}%
\includegraphics[width=0.095\linewidth]{images/localisation/localhead/4286_local_head.jpg}%
\includegraphics[width=0.095\linewidth]{images/localisation/localhead/2140_local_head.jpg}
\includegraphics[width=0.095\linewidth]{images/localisation/shanghai_a/shanghai_a_134.jpg}
\includegraphics[width=0.095\linewidth]{images/localisation/carpk/carpk_val_2016122500263.jpg}%
\\\vspace{-0.1em}
\includegraphics[width=0.095\linewidth]{images/localisation/PCA/7658_pca.jpg}%
\includegraphics[width=0.095\linewidth]{images/localisation/PCA/2413_pca.jpg}%
\includegraphics[width=0.095\linewidth]{images/localisation/PCA/4417_pca.jpg}%
\includegraphics[width=0.095\linewidth]{images/localisation/PCA/4958_pca.jpg}
\includegraphics[width=0.095\linewidth]{images/localisation/localhead/7658_local_head.jpg}%
\includegraphics[width=0.095\linewidth]{images/localisation/localhead/2413_local_head.jpg}%
\includegraphics[width=0.095\linewidth]{images/localisation/localhead/4417_local_head.jpg}%
\includegraphics[width=0.095\linewidth]{images/localisation/localhead/4958_local_head.jpg}
\includegraphics[width=0.095\linewidth]{images/localisation/shanghai_a/shanghai_a_135.jpg}
\includegraphics[width=0.095\linewidth]{images/localisation/carpk/carpk_val_2016122500358.jpg}%\\


==> images/over_1000.tex <==
\includegraphics[width=0.24\linewidth]{images/highden/over1000_865.jpg}%
\includegraphics[width=0.24\linewidth]{images/highden/over1000_1956.jpg}%
\includegraphics[width=0.24\linewidth]{images/highden/over1000_7656.jpg}
\includegraphics[width=0.24\linewidth]{images/highden/over1000_7611.jpg}     
\\\vspace{-0.15em}
\includegraphics[width=0.24\linewidth]{images/highden/over1000_vis_865.jpg}% 
\includegraphics[width=0.24\linewidth]{images/highden/over1000_vis_1956.jpg}%
\includegraphics[width=0.24\linewidth]{images/highden/over1000_vis_7656.jpg}    
\includegraphics[width=0.24\linewidth]{images/highden/over1000_vis_7611.jpg}    
\\\vspace{-0.1em}



==> images/vis_multi.tex <==
\includegraphics[width=0.32\linewidth]{images/multi/multi_vis_7.jpg}
\includegraphics[width=0.32\linewidth]{images/multi/multi_vis_5.jpg}
\includegraphics[width=0.32\linewidth]{images/multi/multi_vis_6.jpg}

